Holomorphic Hartree-Fock Theory: The Nature of Two-Electron Problems

We explore the existence and behaviour of holomorphic restricted Hartree-Fock (h-RHF) solutions for two-electron problems. Through algebraic geometry, the exact number of solutions with $n$ basis functions is rigorously identified as $\frac{1}{2}(3^n - 1)$, proving that states must exist for all molecular geometries. A detailed study on the h-RHF states of HZ (STO-3G) then demonstrates both the conservation of holomorphic solutions as geometry or atomic charges are varied and the emergence of complex h-RHF solutions at coalescence points. Using catastrophe theory, the nature of these coalescence points is described, highlighting the influence of molecular symmetry. The h-RHF states of HHeH$^{2+}$ and HHeH (STO-3G) are then compared, illustrating the isomorphism between systems with two electrons and two electron holes. Finally, we explore the h-RHF states of ethene (STO-3G) by considering the $\pi$ electrons as a two-electron problem, and employ NOCI to identify a crossing of the lowest energy singlet and triplet states at the perpendicular geometry.

==> figures/LipsBifurcation.tex <==
\begin{tikzpicture}
% Add base image (3D critical manifold)
\node[inner sep=0pt] (Surface) at (0.27,1.55)
    {\includegraphics[scale=0.8, angle=0, keepaspectratio, trim={0.0cm 1.cm 7.5cm 0cm}, clip]{figures/lips_bifurcation_a.pdf}};
    
% Add axes
\draw[->,thick] (-3.5,-1.8) -- (-1.9,-1.8) node[above] {$\phi_{\mathrm{T}}$}; %(-3.5,-2.5) -- (3.5,-2.5)
\draw[->,thick] (-3.5,-1.8) -- (-3.5,-0.3) node[right] {$\ R_{\mathrm{CC}}$}; %(-3.5,-2.5) -- (-3.5,5)
\draw[->,thick] (-3.5,-1.8) -- (-2.7,-1.0) node[right] {$Q_{\mathrm{X}}$};

% Add lines deliminating periodic box
%\draw[dotted,thick] (2.125,5) -- (2.125,-2.5) node[below] {$^{\phantom{\circ}}180^{\circ}$};
%\draw[dotted,thick] (-1.9,5) -- (-1.9,-2.5) node[below] {$^{\phantom{\circ}}0^{\circ}$};
\draw[dotted,thick] (2.125,4.9) node[above] {$^{\phantom{\circ}}180^{\circ}$} -- (2.125,1.4) ;
\draw[dotted,thick] (-1.9,4.9) node[above] {$^{\phantom{\circ}}0^{\circ}$} -- (-1.9,1.4) ; 
%\draw[dotted,thick] (2.125,2.8) -- (2.125,1.8);
%\draw[dotted,thick] (-1.9,2.8) -- (-1.9,1.8);

% Add annotations
\draw[->,thick] (1,-2) node[right] {$\mathrm{A}^{+}_{3}$} -- (0.3,-1.7);
\draw[->,thick] (3.0,3.25) node[right] {$\mathrm{A}^{-}_{3}$} -- (2.28,2.7);

\node at (0.24,0) {$\mathrm{A}^{\phantom{+}}_{2}$};
\node at (0.24,1) {$\mathrm{A}^{\phantom{+}}_{2}$};

\node at (0.24,3.95) {$\mathrm{A}^{\phantom{+}}_{2}$};
\node at (0.24,4.8) {$\mathrm{A}^{\phantom{+}}_{2}$};

\node at (1.5, 0.5) {$\mathrm{A}_{3}$};
\node at (-1.3, 0.5) {$\mathrm{A}_{3}$};

% Add base image (2D sections in Q_x / phi_T plane) 
\node[inner sep=0pt] (Surface) at (8.95,1.55)
    {\includegraphics[scale=0.8, angle=0, keepaspectratio, trim={6.5cm 1.cm 1.2cm 0.0cm}, clip]{figures/lips_bifurcation_b.pdf}};
    
% Add axes
\draw[->,thick] (4.4,3.5) -- (5.6,3.5) node[above] { {\footnotesize $\phi_{\mathrm{T}}$} };
\draw[->,thick] (4.4,3.5) -- (4.4,4.7) node[right] { {\footnotesize $\ Q_{\mathrm{X}}$} };

\draw[->,thick] (4.4,1.7) -- (5.6,1.7) node[above] { {\footnotesize $\phi_{\mathrm{T}}$} };
\draw[->,thick] (4.4,1.7) -- (4.4,2.9) node[right] { {\footnotesize $\ Q_{\mathrm{X}}$} };

\draw[->,thick] (4.4,-0.1) -- (5.6,-0.1) node[above] { {\footnotesize $\phi_{\mathrm{T}}$} };
\draw[->,thick] (4.4,-0.1) -- (4.4,1.1) node[right] { {\footnotesize $\ Q_{\mathrm{X}}$} };

\draw[->,thick] (4.4,-1.9) -- (5.6,-1.9) node[above] { {\footnotesize $\phi_{\mathrm{T}}$} };
\draw[->,thick] (4.4,-1.9) -- (4.4,-0.7) node[right] { {\footnotesize $\ Q_{\mathrm{X}}$} };

% Add lines deliminating periodic box
\draw[dotted,thick] (10.9,4.9) node[above] {$^{\phantom{\circ}}180^{\circ}$} -- (10.9,3.5) ;
\draw[dotted,thick] (6.825,4.9) node[above] {$^{\phantom{\circ}}0^{\circ}$} -- (6.825,3.5) ; 
%\draw[dotted,thick] (10.9,4.9) -- (10.9,3.5) node[below] {$^{\phantom{\circ}}180^{\circ}$};
%\draw[dotted,thick] (7.625,4.9) -- (7.625,3.5) node[below] {$^{\phantom{\circ}}0^{\circ}$}; 
\draw[dotted,thick] (10.9,2.85) -- (10.9,1.8);
\draw[dotted,thick] (6.825,2.85) -- (6.825,1.8);

% Add annotations
\node at (8.3,-1.55) {$\mathrm{A}^{+}_{3}$};

\node at (10.4, 0.5) {$\mathrm{A}_{3}$};
\node at (7.5, 0.5) {$\mathrm{A}_{3}$}; 

\node at (9.0,1.15) {$\mathrm{A}^{\phantom{+}}_{2}$};
\node at (9.0,-0.05) {$\mathrm{A}^{\phantom{+}}_{2}$};

\node at (9.0,3.9) {$\mathrm{A}^{\phantom{+}}_{2}$};
\node at (9.0,4.95) {$\mathrm{A}^{\phantom{+}}_{2}$};

\draw[->,thick] (11.5,1.8) node[below] {$^{\phantom{-}}_{\phantom{3}}\mathrm{A}^{-}_{3}$} -- (11.0,2.3);

%\node at (5.4,2.4) {$R_{\mathrm{CC}} = R_{\mathrm{A}^{-}_{3}}$};
%\node at (5.4,4.0) {$R_{\mathrm{CC}} > R_{\mathrm{A}^{-}_{3}}$};
%\node at (5.4,0.50) {$ R_{\mathrm{A}^{+}_{3}} < R_{\mathrm{CC}} < R_{\mathrm{A}^{-}_{3}}$};
%\node at (5.4,-1.55) {$R_{\mathrm{CC}} = R_{\mathrm{A}^{+}_{3}}$};

\end{tikzpicture}


==> figures/OrbitalPlots.tex <==
%\documentclass[a4paper,landscape]{article}

%\usepackage{graphicx}
%\usepackage{tikz}
%\usepackage{fancybox,framed}

%\begin{document}
%\begin{figure}


\begin{tikzpicture}
\node[inner sep=0pt] (Surface) at (0,0)
    {\includegraphics[width=1.4\figurewidth, keepaspectratio, trim={4cm 2cm 0cm 0cm}, clip]{figures/OrbitalPlots/H3_RHF_surf}};
 
\node[inner sep=0pt] (Orb1) at (5.5,3)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo1.png}}};
\draw[fill=black] (1.9,1.3) circle (.075);  
\draw[-, thick] (1.9,1.3) -- (Orb1.west);

\node[inner sep=0pt] (Orb2) at (0.5,4)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo7.png}}};
\draw[fill=black] (0.45,1.55) circle (.075);  
\draw[-,thick] (0.45,1.55) -- (Orb2.south);

\node[inner sep=0pt] (Orb3) at (-5.8,4)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo9.png}}}; 
\draw[fill=black] (-1,1.8) circle (.075);  
\draw[-,thick] (-1,1.8) -- (Orb3.east);
  
 \node[inner sep=0pt] (Orb4) at (-5.8,2)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo2.png}}};
\draw[fill=black] (-1.05,0.75) circle (.075);  
\draw[-, thick] (-1.05,0.75) -- (Orb4.east);

\node[inner sep=0pt] (Orb5) at (-5.8,0)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo11.png}}};
\draw[-, thick] (-3,-0.2) -- (Orb5.east);

\node[inner sep=0pt] (Orb6) at (0.5,-3.25)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo12.png}}};    
%\draw[fill=black] (0.375,-0.8) circle (.075);  
\draw[-, thick] (0.45,-1.15) -- (Orb6.north);

\node[inner sep=0pt] (Orb7) at (4.5,-4)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo10.png}}}; 
\draw[fill=black] (0.4,0.35) circle (.075); 
\draw[-, thick] (0.4,0.35) -- (Orb7.west);

\node[inner sep=0pt] (Orb8) at (5.5,-2)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo3.png}}};
\draw[fill=black] (1.85,-1.15) circle (.075);   
\draw[-, thick] (1.85,-1.15) -- (Orb8.west);

\node[inner sep=0pt] (Orb9) at (5.5,0.5)
    {\ovalbox{\includegraphics[width=0.3\figurewidth, height=0.1\figurewidth, trim={2cm 8cm 2cm 8cm}, clip]{figures/OrbitalPlots/holo8.png}}};   
\draw[fill=black] (1.875,0.0) circle (.075);      
\draw[-, thick] (1.875,0.0) -- (Orb9.west);

\draw[->,thick] (-7,-3.5) -- (-7,-1.5) node[right] {$\ c_2$};
\draw[->,thick] (-7,-3.5) -- (-5,-4.1) node[right] {$\ c_1$};
\draw[->,thick] (-7,-3.5) -- (-5.25,-2.5) node[right] {$\ c_3$};

\end{tikzpicture}

%\end{figure}
%\end{document}


==> figures/TikZ_circle_projection.tex <==
\begin{tikzpicture}[ scale=0.65]
% Set-up axes
\draw[->,thick] (-5,0)--(5,0) node[above]{$c_2$};
\draw[->,thick] (0,-5)--(0,5) node[right]{$c_1$};

% Hashed background
%\draw[pattern=north east lines, pattern color=gray] (-5,-5) rectangle (0,5);

\draw[thick] (0,0) circle  (3); % Main Circle
\draw[thick,blue] (3,-5) -- (3,5) ; % Projection lines
\draw[thick,blue] (-3,-5) -- (-3,5) ; % Projection lines

% Main solutions
\draw[fill=black] (1.928362829,2.29813329)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[fill=black] (1.928362829,-2.29813329)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[fill=black] (3,0)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[fill=black] (0,3)  circle  (0.2); % 2.121320344 = Sqrt[9/2]

%Relfected solution
\draw[thick] (-1.928362829,2.29813329)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[thick] (-1.928362829,-2.29813329)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[thick] (-3,0)  circle  (0.2); % 2.121320344 = Sqrt[9/2]
\draw[thick] (0,-3)  circle  (0.2); % 2.121320344 = Sqrt[9/2]

% Projections
\draw[fill=black] (3,-3.575260778) circle  (0.2) {};
\draw[fill=black] (3,3.575260778) circle  (0.2) {};
\draw[fill=black] (3,0) circle  (0.2) {};

\draw[dashed] (0,0) -- (3,-3.575260778);
\draw[dashed] (0,0) -- (3,3.575260778);

% Labels
\draw (3,4.8) node[right]{$c_2 = 1$};
\draw (-3,4.8) node[right]{$c_2 = -1$};
\end{tikzpicture}
